Walks avoiding a quadrant and the reflection principle

We continue the enumeration of plane lattice walks with small steps avoiding the negative quadrant, initiated by the first author in 2016. We solve in detail a new case, namely the king model where all eight nearest neighbour steps are allowed. The associated generating function is proved to be the sum of a simple, explicit D-finite series (related to the number of walks confined to the first quadrant), and an algebraic one. This was already the case for the two models solved by the first author in 2016. The principle of the approach is also the same, but challenging theoretical and computational difficulties arise as we now handle algebraic series of larger degree. We expect a similar algebraicity phenomenon to hold for the seven Weyl step sets, which are those for which walks confined to the first quadrant can be counted using the reflection principle. With this paper, this is now proved for three of them. For the remaining four, we predict the D-finite part of the solution, and in three of the four cases, give evidence for the algebraicity of the remaining part.

==> A1-carre.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{A1-carre.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2384,2489)(1239,-1853)
\put(3151,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1\times A_1$}%
}}}}
\end{picture}%


==> extensions.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{extensions.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5655,1800)(661,-2641)
\put(676,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK:=\Q(t,x,y)$}%
}}}}
\put(2341,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(v)$}%
}}}}
\put(6121,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(w, \Pun(x), \Pun(y))$}%
}}}}
\put(3421,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(\Pun(x))$}%
}}}}
\put(4636,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(w, \Pun(x))$}%
}}}}
\put(3466,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\St(x)$}%
}}}}
\put(4681,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$S(x),R(x)$}%
}}}}
\put(6301,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$M(x,y), P(x,y)$}%
}}}}
\put(6301,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$A(x,y)$}%
}}}}
\put(3421,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(\Pun(y))$}%
}}}}
\put(4636,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(w, \Pun(y))$}%
}}}}
\put(2926,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}2}%
}}}}
\put(2836,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(5851,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(5851,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(4321,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}2}%
}}}}
\put(2836,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(3331,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KK(w)$}%
}}}}
\put(3331,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$A_{i,j}$}%
}}}}
\put(4051,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}3}%
}}}}
\put(4321,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}2}%
}}}}
\put(1981,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}12}%
}}}}
\end{picture}%


==> kingwalk3qp.tex <==
%\documentclass[crop]{standalone}% 'crop' is the default for v1.0, 
%
%\usepackage[dvipsnames]{xcolor}
%\definecolor{celestialblue}{rgb}{0.29, 0.59, 0.82}
%
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}
%
%\begin{document}


\begin{tikzpicture}[scale=0.5]
	\newcommand*{\quadw}{6}
	\newcommand*{\quadh}{6}
	\pgfmathsetmacro{\dd}{\quadh-\quadw}
	
	\draw[step=1cm, Gray,very thin,dashed] (-0,-\quadh+0.1) grid (\quadw-0.1,0);
	\draw[step=1cm, Gray,very thin,dashed] (-\quadw+0.1,-0) grid (\quadw-0.1,\quadh-0.1);
	
	%draw diagonal grid lines
	\foreach \i in {0,...,\quadh}
  {		
		\draw[-,Gray,very thin,dashed] (-\quadw,\i) -- (-\i+\dd,\quadh);
		\draw[-,Gray,very thin,dashed] (0,-\i) -- (\quadw,\quadh-\i-\dd);
	}		
	\pgfmathsetmacro{\ll}{\quadw-1}
	\foreach \i in {1,...,\ll}
  {				
		\pgfmathsetmacro{\x}{min(\quadw-\i+\dd,\quadw)}
		\draw[-,Gray,very thin,dashed] (-\i,0) -- (\x,\quadh);
		\draw[-,Gray,very thin,dashed] (\i,-\quadh) -- (\quadw,-\i-\dd);
	}
	
	\pgfmathsetmacro{\ll}{\quadw-1}
	\foreach \i in {-\quadw,...,\ll}
  {		
		\draw[-,Gray,very thin,dashed] (\i,\quadh) -- (\quadw,\i);
	}
	\pgfmathsetmacro{\ll}{\quadw-1}
	\foreach \i in {1,...,\ll}
  {		
		\draw[-,Gray,very thin,dashed] (-\i,0) -- (-\quadw,\quadh-\i);
		\draw[-,Gray,very thin,dashed] (0,-\i) -- (\quadw-\i,-\quadh);
	}
		
	
	%draw axis
	\draw [<->] (0,-\quadh) -- (0,\quadh);
	\draw [<->] (-\quadw,0) -- (\quadw,0);
	
	
	%draw path	  
	\def\xe{0}
	\def\ye{0}
	\coordinate (current point) at (0,0);
	\draw[-,color=celestialblue,line width=2] (0,0) 
	\foreach \x/\y in {1/0,
	                   1/1, 
	                   -1/1,
	                   -1/0,
	                   0/-1,
										 1/0,
	                   1/1,
	                   -1/1,
	                   -1/1,
	                   -1/-1,
										 0/-1,
	                   -1/-1,
										 1/-1,
										 0/1,
	                   -1/1,
	                   -1/-1,
	                   -1/0,
										 -1/0,
										 0/-1,
										 1/0,
										 0/1,
										 0/1,
										 -1/1,
										 0/1,
										 1/1,
										 1/-1,
										 1/1,
										 1/-1,
										 1/1,
										 1/0,
										 1/0,
										 1/-1,
										 1/-1,
										 1/-1,
										 -1/-1,
										 -1/-1,
										 0/-1,
										 -1/-1,
										 -1/0,
										 -1/0,
										 0/-1,
										 0/-1,
										 1/1,
										 0/1,
										 0/1,
										 1/0,
										 1/-1,
										 1/-1,
										 1/1
										 }
	{	
		-- ++(\x,\y)
%		%% new start is old end
%		\pgfmathsetmacro{\xs}{\xe}
%		\pgfmathsetmacro{\ys}{\ye}		
%		
%		%% next dot
%		\pgfmathsetmacro{\xe}{\xs+\x}
%		\pgfmathsetmacro{\ye}{\ys+\y}
%		
%		%% draw new step 
%		\draw [-,line width=1] (\xs,\ys) -- (\xe,\ye);
%		
%		%% save end for next step
%		\xdef\xe{\xe}
%		\xdef\ye{\ye}
	}	;
	
	\newcommand*{\dis}{0.2}
	\newcommand{\drawcrossing}[2]{
	\coordinate (a) at #1;
	\coordinate (b) at #2;
	\draw[-,white,decorate,double=celestialblue,line width=2, double distance=2] {($(a)!0.2!(b)$) -- ($(a)!0.8!(b)$)};
	};
	
	\drawcrossing{(1,1)}{(2,2)};
	\drawcrossing{(-1,1)}{(-2,2)};
	\drawcrossing{(-4,0)}{(-4,2)};
	\drawcrossing{(2,-1)}{(3,-2)};
	\drawcrossing{(1,-3)}{(1,-1)};
		
	%% draw last step 
		\draw [->,line width=2, color=celestialblue] (5,-2) -- (6,-1);
		
	
	
	\coordinate (cross) at (5,5);
	\foreach \x/\y in { 1/0, 1/1, 0/1, -1/1, -1/0, -1/-1, 0/-1, 1/-1 }
	{	
		\draw[->, line width=2] (cross) -- ($(cross)+(\x,\y)$);
	}
\end{tikzpicture}


%\end{document}
